Nucleon axial form factor at large momentum transfers

Using a Poincar\'e-covariant quark+diquark Faddeev equation and related symmetry-preserving weak interaction current, we deliver parameter-free predictions for the nucleon axialvector form factor, $G_A(Q^2)$, on the domain $0\leq x=Q^2/m_N^2\leq 10$, where $m_N$ is the nucleon mass. We also provide a detailed analysis of the flavour separation of the proton $G_A$ into contributions from valence $u$ and $d$ quarks; and with form factors available on such a large $Q^2$ domain, predictions for the flavour-separated axial-charge light-front transverse spatial density profiles. Our calculated axial charge ratio $g_A^d/g_A^u=-0.32(2)$ is consistent with available experimental data and markedly larger in magnitude than the value typical of nonrelativistic quark models. The value of this ratio is sensitive to the strength of axialvector diquark correlations in the Poincar\'e-covariant nucleon wave function. Working with a realistic axialvector diquark content, the $d$ and $u$ quark transverse density profiles are similar. Some of these predictions could potentially be tested with new data on threshold pion electroproduction from the proton at large $Q^2$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

